What a Calibrated Probability Hides: Belief-Level Post-Training for Decision Models

A calibrated decision model can predict how often each answer is chosen. The same prediction can reflect disagreement among people who are confident in their choices or uncertainty among people who share a belief. Disagreement calls for identifying whose perspective applies, while uncertainty calls for gathering more evidence. Standard post-training scores a single prediction against one observed choice at a time, learning the pooled distribution without distinguishing these two sources of uncertainty. We introduce Belief-Grouped Policy Optimization (BGPO). The policy proposes a list of beliefs, estimates their prevalence, and predicts a choice distribution for each. During training, BGPO uses Bayes' rule to estimate how likely each belief was to generate an observed choice. These estimates weight the choice's contribution to each belief's log-score reward. To discover rare beliefs, the policy also proposes lists after seeing a few observed choices and retains them only if they predict held-out choices well. At inference, the policy uses only the question and combines the belief-specific distributions by prevalence to produce a calibrated aggregate prediction. On benchmarks covering opinions, conversation safety, emotions elicited by artwork, and photo aesthetics, BGPO achieves the lowest conditional, worst-group, and overall Jensen-Shannon divergence across model initializations. It improves conditional divergence on both text and image tasks. On a synthetic image task with known beliefs, BGPO recovers the underlying groups more accurately than baselines trained with belief labels.

==> fig/cases.tex <==
% Case studies: generated by BGPO/examples/case_study/make_cases_fig.py. Do not edit numbers by hand.
% Colours are sampled from the reference figure supplied by the authors.
\definecolor{cscream}{HTML}{FDF7E5}
\definecolor{csgreen}{HTML}{E6FCEB}
\definecolor{csblue}{HTML}{E0F7FD}
\definecolor{csb1}{HTML}{9CD8FC}
\definecolor{csb2}{HTML}{FCC048}
\definecolor{csb3}{HTML}{FCCCCC}
\definecolor{csb4}{HTML}{F6E4F0}
\definecolor{csnavy}{HTML}{004878}
\definecolor{csedge}{HTML}{2A2A2A}
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  cspanel/.style={draw=csedge,line width=0.6pt,rounded corners=3pt},
  cstitle/.style={draw=csedge,fill=white,line width=0.5pt,rounded corners=2pt,font=\small,inner sep=3pt},
  cshead/.style={font=\scriptsize\ttfamily\bfseries,text=csedge,inner sep=0pt},
  csbox/.style={draw=csedge,fill=white,line width=0.5pt,rounded corners=3pt},
  cschip/.style={font=\scriptsize,execute at begin node={\hyphenpenalty=10000 \exhyphenpenalty=10000 },draw=csedge,line width=0.5pt,rounded corners=3pt,align=left,minimum height=0.9cm,inner sep=2.5pt},
  cstext/.style={align=left,inner sep=0pt,execute at begin node={\hyphenpenalty=10000 \exhyphenpenalty=10000 }},
  cstiny/.style={font=\tiny,inner sep=0pt,text=csedge},
  cstrack/.style={draw=none,fill=white},
]
\draw[cspanel,fill=cscream] (0.0,0) rectangle (5.75,-9.0);
\node[cstitle] at (2.875,0.36) {\textit{A) Landscape, Thomas Cole}};
\node[cshead] at (2.875,-0.33999999999999997) {Question};
\draw[csbox] (0.15,-0.56) rectangle (5.6,-2.71);
\node[inner sep=0pt] at (1.45,-1.635) {\includegraphics[width=2.35cm,height=1.95cm,keepaspectratio]{fig/case_cole.jpg}};
\node[cstext,font=\scriptsize,text width=2.65cm,anchor=west] at (2.75,-1.635) {\textbf{Q:} Which emotion does this painting evoke?\\[2pt]\textbf{Options:} nine emotions\\[2pt]\textbf{Label:} annotation language};
\node[cshead] at (2.875,-2.99) {Beliefs written by BGPO};
\node[cschip,fill=csb1,minimum width=3.55cm,text width=3.3499999999999996cm] at (1.9249999999999998,-3.81) {It makes people wonder about the history of the ancient city.};
\draw[cstrack] (3.8499999999999996,-3.61) rectangle ++(1.05,0.17);
\fill[csb1] (3.8499999999999996,-3.61) rectangle ++(0.379,0.17);
\draw[csedge,line width=0.4pt] (3.8499999999999996,-3.61) rectangle ++(1.05,0.17);
\node[cstiny,anchor=west] at (4.919999999999999,-3.525) {\textbf{36\%}};
\node[cstiny,anchor=west] at (3.82,-3.83) {picks \textbf{awe}};
\node[cstiny,anchor=west] at (3.82,-4.08) {45\% Arabic};
\node[cschip,fill=csb2,minimum width=3.55cm,text width=3.3499999999999996cm] at (1.9249999999999998,-5.01) {It brings a sense of peace while looking over a beautiful landscape.};
\draw[cstrack] (3.8499999999999996,-4.81) rectangle ++(1.05,0.17);
\fill[csb2] (3.8499999999999996,-4.81) rectangle ++(0.283,0.17);
\draw[csedge,line width=0.4pt] (3.8499999999999996,-4.81) rectangle ++(1.05,0.17);
\node[cstiny,anchor=west] at (4.919999999999999,-4.725) {\textbf{27\%}};
\node[cstiny,anchor=west] at (3.82,-5.029999999999999) {picks \textbf{contentment}};
\node[cstiny,anchor=west] at (3.82,-5.279999999999999) {47\% Chinese};
\node[cschip,fill=csb3,minimum width=3.55cm,text width=3.3499999999999996cm] at (1.9249999999999998,-6.21) {It makes viewers feel the power of nature erasing human achievements.};
\draw[cstrack] (3.8499999999999996,-6.01) rectangle ++(1.05,0.17);
\fill[csb3] (3.8499999999999996,-6.01) rectangle ++(0.389,0.17);
\draw[csedge,line width=0.4pt] (3.8499999999999996,-6.01) rectangle ++(1.05,0.17);
\node[cstiny,anchor=west] at (4.919999999999999,-5.925) {\textbf{37\%}};
\node[cstiny,anchor=west] at (3.82,-6.2299999999999995) {picks \textbf{sadness}};
\node[cstiny,anchor=west] at (3.82,-6.48) {37\% Chinese};
\node[cshead] at (2.875,-7.07) {Comparison of Prediction and Label};
\node[cstiny] at (2.058333333333333,-7.410000000000001) {awe};
\node[cstiny] at (3.4749999999999996,-7.410000000000001) {contentment};
\node[cstiny] at (4.891666666666667,-7.410000000000001) {sadness};
\node[cstiny,anchor=east] at (1.2699999999999998,-7.755000000000001) {English};
\draw[cstrack] (1.42,-7.845000000000001) rectangle ++(1.2766666666666668,0.18);
\fill[csb1] (1.42,-7.845000000000001) rectangle ++(0.386,0.18);
\draw[csedge,line width=0.4pt] (1.42,-7.845000000000001) rectangle ++(1.2766666666666668,0.18);
\draw[csnavy,line width=1.3pt] (2.058,-7.8950000000000005) -- ++(0,0.28);
\draw[cstrack] (2.8366666666666664,-7.845000000000001) rectangle ++(1.2766666666666668,0.18);
\fill[csb2] (2.8366666666666664,-7.845000000000001) rectangle ++(0.271,0.18);
\draw[csedge,line width=0.4pt] (2.8366666666666664,-7.845000000000001) rectangle ++(1.2766666666666668,0.18);
\draw[csnavy,line width=1.3pt] (2.837,-7.8950000000000005) -- ++(0,0.28);
\draw[cstrack] (4.253333333333334,-7.845000000000001) rectangle ++(1.2766666666666668,0.18);
\fill[csb3] (4.253333333333334,-7.845000000000001) rectangle ++(0.279,0.18);
\draw[csedge,line width=0.4pt] (4.253333333333334,-7.845000000000001) rectangle ++(1.2766666666666668,0.18);
\draw[csnavy,line width=1.3pt] (4.253,-7.8950000000000005) -- ++(0,0.28);
\node[cstiny,anchor=east] at (1.2699999999999998,-8.085) {Arabic};
\draw[cstrack] (1.42,-8.175) rectangle ++(1.2766666666666668,0.18);
\fill[csb1] (1.42,-8.175) rectangle ++(0.521,0.18);
\draw[csedge,line width=0.4pt] (1.42,-8.175) rectangle ++(1.2766666666666668,0.18);
\draw[csnavy,line width=1.3pt] (2.441,-8.225000000000001) -- ++(0,0.28);
\draw[cstrack] (2.8366666666666664,-8.175) rectangle ++(1.2766666666666668,0.18);
\fill[csb2] (2.8366666666666664,-8.175) rectangle ++(0.264,0.18);
\draw[csedge,line width=0.4pt] (2.8366666666666664,-8.175) rectangle ++(1.2766666666666668,0.18);
\draw[csnavy,line width=1.3pt] (2.837,-8.225000000000001) -- ++(0,0.28);
\draw[cstrack] (4.253333333333334,-8.175) rectangle ++(1.2766666666666668,0.18);
\fill[csb3] (4.253333333333334,-8.175) rectangle ++(0.199,0.18);
\draw[csedge,line width=0.4pt] (4.253333333333334,-8.175) rectangle ++(1.2766666666666668,0.18);
\draw[csnavy,line width=1.3pt] (4.253,-8.225000000000001) -- ++(0,0.28);
\node[cstiny,anchor=east] at (1.2699999999999998,-8.415) {Chinese};
\draw[cstrack] (1.42,-8.504999999999999) rectangle ++(1.2766666666666668,0.18);
\fill[csb1] (1.42,-8.504999999999999) rectangle ++(0.256,0.18);
\draw[csedge,line width=0.4pt] (1.42,-8.504999999999999) rectangle ++(1.2766666666666668,0.18);
\draw[csnavy,line width=1.3pt] (1.420,-8.555) -- ++(0,0.28);
\draw[cstrack] (2.8366666666666664,-8.504999999999999) rectangle ++(1.2766666666666668,0.18);
\fill[csb2] (2.8366666666666664,-8.504999999999999) rectangle ++(0.439,0.18);
\draw[csedge,line width=0.4pt] (2.8366666666666664,-8.504999999999999) rectangle ++(1.2766666666666668,0.18);
\draw[csnavy,line width=1.3pt] (4.113,-8.555) -- ++(0,0.28);
\draw[cstrack] (4.253333333333334,-8.504999999999999) rectangle ++(1.2766666666666668,0.18);
\fill[csb3] (4.253333333333334,-8.504999999999999) rectangle ++(0.267,0.18);
\draw[csedge,line width=0.4pt] (4.253333333333334,-8.504999999999999) rectangle ++(1.2766666666666668,0.18);
\draw[csnavy,line width=1.3pt] (4.253,-8.555) -- ++(0,0.28);
\fill[csb1] (1.425,-8.870000000000001) rectangle ++(0.4,0.14);\draw[csedge,line width=0.4pt] (1.425,-8.870000000000001) rectangle ++(0.4,0.14);
\node[cstiny,anchor=west] at (1.905,-8.8) {BGPO};
\draw[csnavy,line width=1.3pt] (2.875,-8.92) -- ++(0,0.24);
\node[cstiny,anchor=west] at (2.9450000000000003,-8.8) {human};
\draw[cspanel,fill=csgreen] (5.97,0) rectangle (11.719999999999999,-9.0);
\node[cstitle] at (8.844999999999999,0.36) {\textit{B) Animal portrait, George Stubbs}};
\node[cshead] at (8.844999999999999,-0.33999999999999997) {Question};
\draw[csbox] (6.12,-0.56) rectangle (11.569999999999999,-2.71);
\node[inner sep=0pt] at (7.42,-1.635) {\includegraphics[width=2.35cm,height=1.95cm,keepaspectratio]{fig/case_stubbs.jpg}};
\node[cstext,font=\scriptsize,text width=2.65cm,anchor=west] at (8.72,-1.635) {\textbf{Q:} Which emotion does this painting evoke?\\[2pt]\textbf{Options:} nine emotions\\[2pt]\textbf{Label:} annotation language};
\node[cshead] at (8.844999999999999,-2.99) {Beliefs written by BGPO};
\node[cschip,fill=csb1,minimum width=3.55cm,text width=3.3499999999999996cm] at (7.895,-3.81) {It makes people want to get closer to their pets.};
\draw[cstrack] (9.82,-3.61) rectangle ++(1.05,0.17);
\fill[csb1] (9.82,-3.61) rectangle ++(0.427,0.17);
\draw[csedge,line width=0.4pt] (9.82,-3.61) rectangle ++(1.05,0.17);
\node[cstiny,anchor=west] at (10.89,-3.525) {\textbf{41\%}};
\node[cstiny,anchor=west] at (9.790000000000001,-3.83) {picks \textbf{contentment}};
\node[cstiny,anchor=west] at (9.790000000000001,-4.08) {49\% Chinese};
\node[cschip,fill=csb2,minimum width=3.55cm,text width=3.3499999999999996cm] at (7.895,-5.01) {It brings back great memories of childhood adventures with dogs.};
\draw[cstrack] (9.82,-4.81) rectangle ++(1.05,0.17);
\fill[csb2] (9.82,-4.81) rectangle ++(0.336,0.17);
\draw[csedge,line width=0.4pt] (9.82,-4.81) rectangle ++(1.05,0.17);
\node[cstiny,anchor=west] at (10.89,-4.725) {\textbf{32\%}};
\node[cstiny,anchor=west] at (9.790000000000001,-5.029999999999999) {picks \textbf{amusement}};
\node[cstiny,anchor=west] at (9.790000000000001,-5.279999999999999) {43\% Arabic};
\node[cschip,fill=csb3,minimum width=3.55cm,text width=3.3499999999999996cm] at (7.895,-6.21) {It makes people wonder who actually painted this masterpiece.};
\draw[cstrack] (9.82,-6.01) rectangle ++(1.05,0.17);
\fill[csb3] (9.82,-6.01) rectangle ++(0.287,0.17);
\draw[csedge,line width=0.4pt] (9.82,-6.01) rectangle ++(1.05,0.17);
\node[cstiny,anchor=west] at (10.89,-5.925) {\textbf{27\%}};
\node[cstiny,anchor=west] at (9.790000000000001,-6.2299999999999995) {picks \textbf{excitement}};
\node[cstiny,anchor=west] at (9.790000000000001,-6.48) {39\% English};
\node[cshead] at (8.844999999999999,-7.07) {Comparison of Prediction and Label};
\node[cstiny] at (8.028333333333334,-7.410000000000001) {contentment};
\node[cstiny] at (9.445,-7.410000000000001) {amusement};
\node[cstiny] at (10.861666666666668,-7.410000000000001) {excitement};
\node[cstiny,anchor=east] at (7.24,-7.755000000000001) {English};
\draw[cstrack] (7.390000000000001,-7.845000000000001) rectangle ++(1.2766666666666668,0.18);
\fill[csb1] (7.390000000000001,-7.845000000000001) rectangle ++(0.381,0.18);
\draw[csedge,line width=0.4pt] (7.390000000000001,-7.845000000000001) rectangle ++(1.2766666666666668,0.18);
\draw[csnavy,line width=1.3pt] (7.901,-7.8950000000000005) -- ++(0,0.28);
\draw[cstrack] (8.806666666666667,-7.845000000000001) rectangle ++(1.2766666666666668,0.18);
\fill[csb2] (8.806666666666667,-7.845000000000001) rectangle ++(0.288,0.18);
\draw[csedge,line width=0.4pt] (8.806666666666667,-7.845000000000001) rectangle ++(1.2766666666666668,0.18);
\draw[csnavy,line width=1.3pt] (9.062,-7.8950000000000005) -- ++(0,0.28);
\draw[cstrack] (10.223333333333334,-7.845000000000001) rectangle ++(1.2766666666666668,0.18);
\fill[csb3] (10.223333333333334,-7.845000000000001) rectangle ++(0.130,0.18);
\draw[csedge,line width=0.4pt] (10.223333333333334,-7.845000000000001) rectangle ++(1.2766666666666668,0.18);
\draw[csnavy,line width=1.3pt] (10.479,-7.8950000000000005) -- ++(0,0.28);
\node[cstiny,anchor=east] at (7.24,-8.085) {Arabic};
\draw[cstrack] (7.390000000000001,-8.175) rectangle ++(1.2766666666666668,0.18);
\fill[csb1] (7.390000000000001,-8.175) rectangle ++(0.374,0.18);
\draw[csedge,line width=0.4pt] (7.390000000000001,-8.175) rectangle ++(1.2766666666666668,0.18);
\draw[csnavy,line width=1.3pt] (7.390,-8.225000000000001) -- ++(0,0.28);
\draw[cstrack] (8.806666666666667,-8.175) rectangle ++(1.2766666666666668,0.18);
\fill[csb2] (8.806666666666667,-8.175) rectangle ++(0.324,0.18);
\draw[csedge,line width=0.4pt] (8.806666666666667,-8.175) rectangle ++(1.2766666666666668,0.18);
\draw[csnavy,line width=1.3pt] (9.573,-8.225000000000001) -- ++(0,0.28);
\draw[cstrack] (10.223333333333334,-8.175) rectangle ++(1.2766666666666668,0.18);
\fill[csb3] (10.223333333333334,-8.175) rectangle ++(0.113,0.18);
\draw[csedge,line width=0.4pt] (10.223333333333334,-8.175) rectangle ++(1.2766666666666668,0.18);
\draw[csnavy,line width=1.3pt] (10.223,-8.225000000000001) -- ++(0,0.28);
\node[cstiny,anchor=east] at (7.24,-8.415) {Chinese};
\draw[cstrack] (7.390000000000001,-8.504999999999999) rectangle ++(1.2766666666666668,0.18);
\fill[csb1] (7.390000000000001,-8.504999999999999) rectangle ++(0.709,0.18);
\draw[csedge,line width=0.4pt] (7.390000000000001,-8.504999999999999) rectangle ++(1.2766666666666668,0.18);
\draw[csnavy,line width=1.3pt] (8.028,-8.555) -- ++(0,0.28);
\draw[cstrack] (8.806666666666667,-8.504999999999999) rectangle ++(1.2766666666666668,0.18);
\fill[csb2] (8.806666666666667,-8.504999999999999) rectangle ++(0.120,0.18);
\draw[csedge,line width=0.4pt] (8.806666666666667,-8.504999999999999) rectangle ++(1.2766666666666668,0.18);
\draw[csnavy,line width=1.3pt] (8.807,-8.555) -- ++(0,0.28);
\draw[cstrack] (10.223333333333334,-8.504999999999999) rectangle ++(1.2766666666666668,0.18);
\fill[csb3] (10.223333333333334,-8.504999999999999) rectangle ++(0.111,0.18);
\draw[csedge,line width=0.4pt] (10.223333333333334,-8.504999999999999) rectangle ++(1.2766666666666668,0.18);
\draw[csnavy,line width=1.3pt] (10.862,-8.555) -- ++(0,0.28);
\fill[csb1] (7.394999999999999,-8.870000000000001) rectangle ++(0.4,0.14);\draw[csedge,line width=0.4pt] (7.394999999999999,-8.870000000000001) rectangle ++(0.4,0.14);
\node[cstiny,anchor=west] at (7.874999999999998,-8.8) {BGPO};
\draw[csnavy,line width=1.3pt] (8.844999999999999,-8.92) -- ++(0,0.24);
\node[cstiny,anchor=west] at (8.915,-8.8) {human};
\draw[cspanel,fill=csblue] (11.94,0) rectangle (17.689999999999998,-9.0);
\node[cstitle] at (14.815,0.36) {\textit{C) Engraving, Gustave Dor\'e}};
\node[cshead] at (14.815,-0.33999999999999997) {Question};
\draw[csbox] (12.09,-0.56) rectangle (17.54,-2.71);
\node[inner sep=0pt] at (13.39,-1.635) {\includegraphics[width=2.35cm,height=1.95cm,keepaspectratio]{fig/case_dore.jpg}};
\node[cstext,font=\scriptsize,text width=2.65cm,anchor=west] at (14.69,-1.635) {\textbf{Q:} Which emotion does this painting evoke?\\[2pt]\textbf{Options:} nine emotions\\[2pt]\textbf{Label:} annotation language};
\node[cshead] at (14.815,-2.99) {Beliefs written by BGPO};
\node[cschip,fill=csb1,minimum width=3.55cm,text width=3.3499999999999996cm] at (13.865,-3.81) {It makes people terrified of the unknown dangers in the ancient world.};
\draw[cstrack] (15.790000000000001,-3.61) rectangle ++(1.05,0.17);
\fill[csb1] (15.790000000000001,-3.61) rectangle ++(0.489,0.17);
\draw[csedge,line width=0.4pt] (15.790000000000001,-3.61) rectangle ++(1.05,0.17);
\node[cstiny,anchor=west] at (16.86,-3.525) {\textbf{47\%}};
\node[cstiny,anchor=west] at (15.760000000000002,-3.83) {picks \textbf{fear}};
\node[cstiny,anchor=west] at (15.760000000000002,-4.08) {42\% Chinese};
\node[cschip,fill=csb2,minimum width=3.55cm,text width=3.3499999999999996cm] at (13.865,-5.01) {It brings a deep sense of respect for the historical importance of religious stories.};
\draw[cstrack] (15.790000000000001,-4.81) rectangle ++(1.05,0.17);
\fill[csb2] (15.790000000000001,-4.81) rectangle ++(0.180,0.17);
\draw[csedge,line width=0.4pt] (15.790000000000001,-4.81) rectangle ++(1.05,0.17);
\node[cstiny,anchor=west] at (16.86,-4.725) {\textbf{17\%}};
\node[cstiny,anchor=west] at (15.760000000000002,-5.029999999999999) {picks \textbf{awe}};
\node[cstiny,anchor=west] at (15.760000000000002,-5.279999999999999) {41\% Arabic};
\node[cschip,fill=csb3,minimum width=3.55cm,text width=3.3499999999999996cm] at (13.865,-6.21) {It evokes a strong sense of sadness because it shows how people punish their own neighbors.};
\draw[cstrack] (15.790000000000001,-6.01) rectangle ++(1.05,0.17);
\fill[csb3] (15.790000000000001,-6.01) rectangle ++(0.380,0.17);
\draw[csedge,line width=0.4pt] (15.790000000000001,-6.01) rectangle ++(1.05,0.17);
\node[cstiny,anchor=west] at (16.86,-5.925) {\textbf{36\%}};
\node[cstiny,anchor=west] at (15.760000000000002,-6.2299999999999995) {picks \textbf{sadness}};
\node[cstiny,anchor=west] at (15.760000000000002,-6.48) {36\% English};
\node[cshead] at (14.815,-7.07) {Comparison of Prediction and Label};
\node[cstiny] at (13.998333333333333,-7.410000000000001) {fear};
\node[cstiny] at (15.415,-7.410000000000001) {awe};
\node[cstiny] at (16.831666666666667,-7.410000000000001) {sadness};
\node[cstiny,anchor=east] at (13.209999999999999,-7.755000000000001) {English};
\draw[cstrack] (13.36,-7.845000000000001) rectangle ++(1.2766666666666668,0.18);
\fill[csb1] (13.36,-7.845000000000001) rectangle ++(0.470,0.18);
\draw[csedge,line width=0.4pt] (13.36,-7.845000000000001) rectangle ++(1.2766666666666668,0.18);
\draw[csnavy,line width=1.3pt] (13.871,-7.8950000000000005) -- ++(0,0.28);
\draw[cstrack] (14.776666666666666,-7.845000000000001) rectangle ++(1.2766666666666668,0.18);
\fill[csb2] (14.776666666666666,-7.845000000000001) rectangle ++(0.142,0.18);
\draw[csedge,line width=0.4pt] (14.776666666666666,-7.845000000000001) rectangle ++(1.2766666666666668,0.18);
\draw[csnavy,line width=1.3pt] (15.032,-7.8950000000000005) -- ++(0,0.28);
\draw[cstrack] (16.19333333333333,-7.845000000000001) rectangle ++(1.2766666666666668,0.18);
\fill[csb3] (16.19333333333333,-7.845000000000001) rectangle ++(0.289,0.18);
\draw[csedge,line width=0.4pt] (16.19333333333333,-7.845000000000001) rectangle ++(1.2766666666666668,0.18);
\draw[csnavy,line width=1.3pt] (16.449,-7.8950000000000005) -- ++(0,0.28);
\node[cstiny,anchor=east] at (13.209999999999999,-8.085) {Arabic};
\draw[cstrack] (13.36,-8.175) rectangle ++(1.2766666666666668,0.18);
\fill[csb1] (13.36,-8.175) rectangle ++(0.416,0.18);
\draw[csedge,line width=0.4pt] (13.36,-8.175) rectangle ++(1.2766666666666668,0.18);
\draw[csnavy,line width=1.3pt] (13.615,-8.225000000000001) -- ++(0,0.28);
\draw[cstrack] (14.776666666666666,-8.175) rectangle ++(1.2766666666666668,0.18);
\fill[csb2] (14.776666666666666,-8.175) rectangle ++(0.201,0.18);
\draw[csedge,line width=0.4pt] (14.776666666666666,-8.175) rectangle ++(1.2766666666666668,0.18);
\draw[csnavy,line width=1.3pt] (15.287,-8.225000000000001) -- ++(0,0.28);
\draw[cstrack] (16.19333333333333,-8.175) rectangle ++(1.2766666666666668,0.18);
\fill[csb3] (16.19333333333333,-8.175) rectangle ++(0.275,0.18);
\draw[csedge,line width=0.4pt] (16.19333333333333,-8.175) rectangle ++(1.2766666666666668,0.18);
\draw[csnavy,line width=1.3pt] (16.193,-8.225000000000001) -- ++(0,0.28);
\node[cstiny,anchor=east] at (13.209999999999999,-8.415) {Chinese};
\draw[cstrack] (13.36,-8.504999999999999) rectangle ++(1.2766666666666668,0.18);
\fill[csb1] (13.36,-8.504999999999999) rectangle ++(0.557,0.18);
\draw[csedge,line width=0.4pt] (13.36,-8.504999999999999) rectangle ++(1.2766666666666668,0.18);
\draw[csnavy,line width=1.3pt] (14.381,-8.555) -- ++(0,0.28);
\draw[cstrack] (14.776666666666666,-8.504999999999999) rectangle ++(1.2766666666666668,0.18);
\fill[csb2] (14.776666666666666,-8.504999999999999) rectangle ++(0.120,0.18);
\draw[csedge,line width=0.4pt] (14.776666666666666,-8.504999999999999) rectangle ++(1.2766666666666668,0.18);
\draw[csnavy,line width=1.3pt] (14.777,-8.555) -- ++(0,0.28);
\draw[cstrack] (16.19333333333333,-8.504999999999999) rectangle ++(1.2766666666666668,0.18);
\fill[csb3] (16.19333333333333,-8.504999999999999) rectangle ++(0.248,0.18);
\draw[csedge,line width=0.4pt] (16.19333333333333,-8.504999999999999) rectangle ++(1.2766666666666668,0.18);
\draw[csnavy,line width=1.3pt] (16.193,-8.555) -- ++(0,0.28);
\fill[csb1] (13.365,-8.870000000000001) rectangle ++(0.4,0.14);\draw[csedge,line width=0.4pt] (13.365,-8.870000000000001) rectangle ++(0.4,0.14);
\node[cstiny,anchor=west] at (13.845,-8.8) {BGPO};
\draw[csnavy,line width=1.3pt] (14.815,-8.92) -- ++(0,0.24);
\node[cstiny,anchor=west] at (14.885,-8.8) {human};
\end{tikzpicture}}%
\caption{\textbf{Case studies.} Belief lists written by BGPO for three ArtELingo test paintings. Each belief shows its share, the option its holders pick most often, and the label most common among its holders. Bottom: the prediction for each label that results from mixing the beliefs (bar) against the choices of annotators with that label (tick).}
\label{fig:cases}
\end{figure*}

